Error Bounds for the Network Scale-Up Method

Epidemiologists and social scientists have used the Network Scale-Up Method (NSUM) for over thirty years to estimate the size of a hidden sub-population within a social network. This method involves querying a subset of network nodes about the number of their neighbours belonging to the hidden sub-population. In general, NSUM assumes that the social network topology and the hidden sub-population distribution are well-behaved; hence, the NSUM estimate is close to the actual value. However, bounds on NSUM estimation errors have not been analytically proven. This paper provides analytical bounds on the error incurred by the two most popular NSUM estimators. These bounds assume that the queried nodes accurately provide their degree and the number of neighbors belonging to the hidden population. Our key findings are twofold. First, we show that when an adversary designs the network and places the hidden sub-population, then the estimate can be a factor of $\Omega(\sqrt{n})$ off from the real value (in a network with $n$ nodes). Second, we also prove error bounds when the underlying network is randomly generated, showing that a small constant factor can be achieved with high probability using samples of logarithmic size $O(\log{n})$. We present improved analytical bounds for Erdos-Renyi and Scale-Free networks. Our theoretical analysis is supported by an extensive set of numerical experiments designed to determine the effect of the sample size on the accuracy of the estimates in both synthetic and real networks.

==> sub_parts/FigTex/Bound_MoR_HR.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = south west,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(a) Dub.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 110,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_HR.dat};
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_HR.dat};
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \node[] at (axis cs: 400,1.1) {$\rho = 0.42\%$};
   
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
%      &
% \hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = south west,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(a) Trance.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_2_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_2_eps_10_HR.dat};


   \node[] at (axis cs: 400,1.1) {$\rho = 1.33\%$};

   \end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(b) Kids.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_3_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_3_eps_10_HR.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_3_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_3_eps_10_HR.dat};
   
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   % \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (17740,0.0) -- (17740,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 3.89\%$};

 	\end{axis}
\end{tikzpicture}
}
\end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(c) Reggae.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_HR.dat};


    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (20722,0.0) -- (20722,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

      \node[] at (axis cs: 400,1.1) {$\rho = 6.96\%$};

 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     \\
\hspace{-15pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(d) Latin Music.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_5_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_5_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (11393,0.0) -- (11393,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 12.66\%$};
  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(e) Singer \& Songwriter.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_HR.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (7661,0.0) -- (7661,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 18.82\%$};

  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(f) Alternative.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 25000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_7_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_7_eps_10_HR.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_7_eps_10_HR.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_7_eps_10_HR.dat};
   
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (3800,0.0) -- (3800,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}
   
   \node[] at (axis cs: 400,1.1) {$\rho = 37.94\%$};   
 	
  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
%      &
% \hspace{-5pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(h) Rock.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 110,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_HR.dat};\label{crv:simMoR}
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_HR.dat};\label{crv:MoRbndmain}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}
 
%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (3026,0.0) -- (3026,1.2);\label{crv:smpsz}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 400,1.1) {$\rho = 47.64\%$};
   
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
%      &
% \hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(i) Pop.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 100,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:simMoR}
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:MoRbndmain}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (1789,0.0) -- (1789,1.2);\label{crv:smpsz}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 300,1.1) {$\rho = 79.70\%$};
   
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
\end{tabular}


==> sub_parts/FigTex/Bound_MoR_RO.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-15pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = south west,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(a) Trance.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}


    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_1_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_1_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \node[] at (axis cs: 400,1.1) {$\rho = 1.35\%$};
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
%      &
% \hspace{-5pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = south west,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(b) East Coast.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 110,
% 	xmax = 20000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_RO.dat};
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_RO.dat};
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \node[] at (axis cs: 400,1.1) {$\rho = 4.26\%$};

%    \end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(b) Hard Rock.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_3_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_3_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_3_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_3_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (18475,0.0) -- (18475,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 7.63\%$};

 	\end{axis}
\end{tikzpicture}
}
\end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(c) Indie Pop-Folk.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (11786,0.0) -- (11786,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

      \node[] at (axis cs: 400,1.1) {$\rho = 11.97\%$};

 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     \\
\hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(e) Indie Rock.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 110,
% 	xmax = 20000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_RO.dat};
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_RO.dat};
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (8000,0.0) -- (8000,1.2);
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 400,1.1) {$\rho = 17.63\%$};
%   \end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
%      &
% \hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(d) R \& B.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (4937,0.0) -- (4937,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 28.57\%$};

  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(e) Electro.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_7_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_7_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_7_eps_10_RO.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_7_eps_10_RO.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (3560,0.0) -- (3560,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}
   
   \node[] at (axis cs: 400,1.1) {$\rho = 39.62\%$};   
 	
  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-5pt}
\begin{minipage}{0.25\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \textrm{Sample Size $|S|$},
    title =  \textrm{(f) Dance.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 110,
	xmax = 20000,
    xmode = log,
 	% ticklabel style = {font=\small},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_RO.dat};%\label{crv:simMoR}
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_RO.dat};%\label{crv:MoRbndmain}
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_8_eps_10_RO.dat};%\label{crv:simMoR}
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_8_eps_10_RO.dat};%\label{crv:MoRbndmain}
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}
 
   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (2778,0.0) -- (2778,1.2);%\label{crv:smpsz}
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {$\rho = 50.77\%$};
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
%      &
% \hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(i) Pop.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 100,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:simMoR}
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:MoRbndmain}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (1789,0.0) -- (1789,1.2);\label{crv:smpsz}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 300,1.1) {$\rho = 79.70\%$};
   
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
\end{tabular}

==> sub_parts/FigTex/Bound_MoR_StanfordGraphs.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}

\resizebox{0.97\linewidth}{!}{
\begin{tabular}{c c c}
\hspace{-10pt}
\begin{minipage}{0.3635\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = south west,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	%xlabel = \textrm{Sample Size $|S|$},
    title = \Large \textrm{(a) Soundtracks.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_1_eps_10_HU.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_1_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_1_eps_10_HU.dat};
   
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 1.33\%}$};
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-15pt}
\begin{minipage}{0.32\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = south west,
  	grid = major,
 	%ylabel = \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
	%xlabel = \textrm{Sample Size $|S|$},
    title =  \Large \textrm{(b) Comedy.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_2_eps_10_HU.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_2_eps_10_HU.dat};
    % \addlegendentry{\scriptsize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_2_eps_10_HU.dat};

   \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 2.37\%}$};

   \end{axis}
 \end{tikzpicture}
}
\end{minipage}
%      &
% \hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(c) Disco.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 100,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_3_HU.dat};
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_3_HU.dat};
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (17740,0.0) -- (17740,1.2);
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 300,1.1) {$\rho = 8.04\%$};

%  	\end{axis}
% \end{tikzpicture}
% }
% \end{minipage}
     &
\hspace{-15pt}
\begin{minipage}{0.32\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	%ylabel = \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
	%xlabel = \textrm{Sample Size $|S|$},
    title =  \Large \textrm{(c) Singer \& Songwriter.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_4_eps_10_HU.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}
    
   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_4_eps_10_HU.dat};
   
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (12943,0.0) -- (12943,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

      \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 11.01\%}$};

 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     \\
\hspace{-10pt}
\begin{minipage}{0.3675\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\mathcal{M}} > 1 + \epsilon\right]$},
	xlabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \Large \textrm{(d) Film-Games.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_5_eps_10_HU.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_5_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_5_eps_10_HU.dat};
   
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (7633,0.0) -- (7633,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 18.68\%}$};
  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-15pt}
\begin{minipage}{0.32\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	%ylabel = \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
	xlabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \Large \textrm{(e) Alternative.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_6_eps_10_HU.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_HU.dat};
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_6_eps_10_HU.dat};
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (3854,0.0) -- (3854,1.2);
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 36.99\%}$};

  \end{axis}
 \end{tikzpicture}
}
\end{minipage}
% &
% \hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(g) Electro.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 100,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_7_HU.dat};
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_7_HU.dat};
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (3640,0.0) -- (3640,1.2);
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}
   
%    \node[] at (axis cs: 300,1.1) {$\rho = 39.17\%$};   
 	
%   \end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
     &
\hspace{-15pt}
\begin{minipage}{0.32\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
 	legend cell align = left,
    scale = 0.65,
 	legend pos = north east,
  	grid = major,
 	%ylabel = \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
	xlabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \Large \textrm{(f) Dance.},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 25000,
    xmode = log,
 	ticklabel style = {font=\large},
  	]
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_HU.dat};\label{crv:simMoR}
    % \addlegendentry{\footnotesize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor6] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_8_eps_10_HU.dat};\label{crv:MoRbndmain}
   % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.50pt, mycolor5] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeRoS_8_eps_10_HU.dat};\label{crv:simRoS}
    % \addlegendentry{\scriptsize Sim.}

   \addplot[solid, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeRoS_8_eps_10_HU.dat};\label{crv:bndRoSProb}

 
   \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (2689,0.0) -- (2689,1.2);\label{crv:smpsz}
   % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

   \node[] at (axis cs: 400,1.1) {\Large $\pmb{\rho = 53.01\%}$};
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
%      &
% \hspace{-15pt}
% \begin{minipage}{0.25\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
%  	legend cell align = left,
%     scale = 0.65,
%  	legend pos = north east,
%   	grid = major,
%  	ylabel = \footnotesize \textrm{$P\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
% 	xlabel = \footnotesize \textrm{Sample Size $|S|$},
%     title =  \footnotesize \textrm{(i) Pop.},
%  	ymin = 0,
%  	ymax = 1.2,
%  	xmin = 100,
% 	xmax = 25000,
%     xmode = log,
%  	% ticklabel style = {font=\small},
%   	]
%     \addplot[solid, smooth, line width = 2.50pt, mycolor6] table[x ={x}, y = y1]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:simMoR}
%     % \addlegendentry{\footnotesize Sim.}

%    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.50pt, mycolor5] table[x ={x}, y = y2]{sub_parts/FigDataAppendices/PeMoR_9_HU.dat};\label{crv:MoRbndmain}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:MoR-bound-main}}

%    \addplot[densely dashdotted, line width = 2.50pt, mycolor4] (1789,0.0) -- (1789,1.2);\label{crv:smpsz}
%    % \addlegendentry{\footnotesize Thm. \ref{thm:sample-size}}

%    \node[] at (axis cs: 300,1.1) {$\rho = 79.70\%$};
   
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
\end{tabular}
}

==> sub_parts/FigTex/ErdosRenyi_bounds.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-10pt}
\begin{minipage}{0.22\linewidth}\vspace{2pt}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    ylabel shift = -5pt,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
	% xlabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(a) $\epsilon = 0.05$, $\rho = 0.05$},
 	ymin = 0,
 	ymax = 1.1,
    % xtick={0,2000,4000},
%    ytick={0,1},
 	xmin = 100,
	xmax = 600000,
    xmode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_15_eps_5.dat};
   %  \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_30_eps_5.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_deg_15_rho_5_epsilon_50.dat};
    
    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_deg_30_rho_5_epsilon_50.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};
    % \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_50_eps_5.dat};
    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_100_eps_5.dat};



   
   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor3] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};
   \addplot[dashdotted, dash pattern=on 10pt off 3pt on 3pt off 3pt, line width = 2.00pt, mycolor2] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};
   \addplot[dashed, dash pattern=on 8pt off 3pt, thick, line width = 2.00pt, mycolor1] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};

   \addplot[dashed, line width = 2.00pt] (131934,0.0) -- (131934,1.2);

   \node[rotate=90] at (axis cs: 80000,0.8) {\Large \textbf{Thm \ref{thm:sample-size}}};
%   \node[] at (axis cs: 50000,0.94) {\scriptsize \textbf{Bound}};
%   \node (source) at (axis cs:100000,0.95){};
%   \node (destination) at (axis cs:479612,0.95){};
%   \draw[->, line width = 1.00pt](source)--(destination);

   \node[] at (axis cs: 8000,0.35) {\Large \textbf{Thm \ref{thm:MoR-erdos-renyi}}};
%   \node[] at (axis cs: 5000,0.32) {\scriptsize \textbf{Bounds}}; 
   \draw[rotate=0, line width = 1.50pt] (30000, 0.35) ellipse (3pt and 3pt);

   \draw[rotate=0, line width = 1.50pt] (200, 0.2) ellipse (3pt and 12pt);
   \node at (300, 0.4) {\Large \textbf{Sim.}};   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-12pt}
\begin{minipage}{0.23\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    ylabel shift = -5pt,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	% xlabel = \huge $\epsilon$,
	ylabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(b) $\rho = 0.05$},
 	ymin = 200,
 	ymax = 1000000,
    xtick={0.02,0.05,0.08, 0.1},
%    ytick={0,1},
 	xmin = 0.02,
	xmax = 0.10,
    ymode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={x}, y = y1]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_deg_15_rho_5.dat};
    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={x}, y = y2]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_deg_30_rho_5.dat};
    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={x}, y = y3]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_deg_50_rho_5.dat};
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y4]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};



   
   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor3] table[x ={x}, y = y6]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};
   \addplot[dashdotted, dash pattern=on 10pt off 3pt on 3pt off 3pt, line width = 2.00pt, mycolor2] table[x ={x}, y = y7]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};
   \addplot[dashed, dash pattern=on 8pt off 3pt, thick, line width = 2.00pt, mycolor1] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};
   % \addplot[dotted, line width = 2.00pt, mycolor4] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};

   \addplot[dashed, line width = 2.00pt] table[x ={x}, y = y9]{sub_parts/FigData/size_vs_epsilon_q_5_P_5.dat};

   % \addplot[dashed, line width = 2.00pt] (479612,0.0) -- (479612,1.2);

   \draw[rotate=0, line width = 1.50pt] (0.08, 50000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.08,100000) {\Large \textbf{Thm \ref{thm:sample-size}}};
   % \node[] at (axis cs: 0.08,400000) {\scriptsize \textbf{Bound}};

   \draw[rotate=0, line width = 1.50pt] (0.08, 25000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.08,13500) {\Large \textbf{Thm \ref{thm:MoR-erdos-renyi}}};
   % \node[] at (axis cs: 0.08,50000) {\scriptsize \textbf{Bounds}};

    \draw[rotate=0, line width = 1.50pt] (0.04, 1450) ellipse (3pt and 13pt);
   \node[] at (axis cs: 0.04,6500) {\Large \textbf{Sim.}};
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-16pt}
\begin{minipage}{0.22\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	% xlabel = \huge $\rho$,
	%ylabel = \Large \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(c) $\epsilon = 0.05$},
 	ymin = 150,
 	ymax = 1000000,
    % xtick={0,2000,4000},
%    ytick={0,1},
 	xmin = 0.01,
	xmax = 0.20,
    ymode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={x}, y = y1]{sub_parts/FigData/size_vs_rho_P_5.dat};

  	\addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoMoR_deg_15.dat};

    
%    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={x}, y = y2]{sub_parts/FigData/size_vs_rho_P_5.dat};

    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoMoR_deg_30.dat};


    
    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoMoR_deg_50.dat};
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y4]{sub_parts/FigData/size_vs_rho_P_5.dat};



   
   \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor3] table[x ={x}, y = y6]{sub_parts/FigData/size_vs_rho_P_5.dat};
   \addplot[dashdotted, smooth, dash pattern=on 10pt off 3pt on 3pt off 3pt, line width = 2.00pt, mycolor2] table[x ={x}, y = y7]{sub_parts/FigData/size_vs_rho_P_5.dat};
   \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, thick, line width = 2.00pt, mycolor1] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_rho_P_5.dat};
   % \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_rho_P_5.dat};

   \addplot[dashed, line width = 2.00pt] table[x ={x}, y = y9]{sub_parts/FigData/size_vs_rho_P_5.dat};

   % \addplot[dashed, line width = 2.00pt] (479612,0.0) -- (479612,1.2);

   \draw[rotate=0, line width = 1.50pt] (0.15, 45000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.15,90000){\Large \textbf{Thm \ref{thm:sample-size}}};
%   \node[] at (axis cs: 0.1,450000) {\scriptsize \textbf{Bound}};

   \draw[rotate=0, line width = 1.50pt] (0.15, 22000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.15,13000) {\Large \textbf{Thm \ref{thm:MoR-erdos-renyi}}};
%   \node[] at (axis cs: 0.1,55000) {\scriptsize \textbf{Bounds}};

   \draw[rotate=0, line width = 1.50pt] (0.05, 1000) ellipse (3pt and 13pt);
   \node[] at (axis cs: 0.05,4000) {\Large \textbf{Sim.}};
 	\end{axis}
    
 \end{tikzpicture}
}
\end{minipage}
     \\
\hspace{-10pt}
\begin{minipage}{0.22\linewidth}\vspace{4pt}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    ylabel shift = -5pt,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\RoS} > 1 + \epsilon\right]$},
	xlabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(d) $\epsilon = 0.05$, $\rho = 0.05$},
 	ymin = 0,
 	ymax = 1.1,
    % xtick={0,2000,4000},
%    ytick={0,1},
 	xmin = 100,
	xmax = 600000,
    xmode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={x}, y = y4]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_15_eps_5.dat};
   %  \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={x}, y = y4]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_30_eps_5.dat};
    % \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={x}, y = y4]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_50_eps_5.dat};
    \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={S}, y = RoS]{sub_parts/FigData/Pe_deg_15_rho_5_epsilon_50.dat};
    
    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={S}, y = RoS]{sub_parts/FigData/Pe_deg_30_rho_5_epsilon_50.dat};
    
    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={S}, y = RoS]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y4]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_100_eps_5.dat};



   
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor3] table[x ={x}, y = y8]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_15_eps_5.dat};
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor2] table[x ={x}, y = y8]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_30_eps_5.dat};
   
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor1] table[x ={x}, y = y8]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_50_eps_5.dat};

   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt,mycolor3] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_deg_15_rho_5_epsilon_50.dat};

   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt,mycolor2] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_deg_30_rho_5_epsilon_50.dat};
   
   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt,mycolor1] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_deg_50_rho_5_epsilon_50.dat};
   
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4] table[x ={x}, y = y8]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_100_eps_5.dat};

   \addplot[dashed, line width = 2.00pt] (131934,0.0) -- (131934,1.2);

   \node[rotate=90] at (axis cs: 80000,0.8) {\Large \textbf{Thm \ref{thm:sample-size}}};
   % \node (source) at (axis cs:100000,0.25){};
   % \node (destination) at (axis cs:479612,0.25){};
   % \draw[->, line width = 1.00pt](source)--(destination);

   \draw[rotate=0, line width = 1.50pt] (200, 0.2) ellipse (3pt and 12pt);
   \node[] at (axis cs: 250,0.4) {\Large \textbf{Sim.}};
    % \node (source) at (axis cs:8000,0.45){};
    % \node (destination) at (axis cs:200,0.45){};
    % \draw[->, line width = 1.00pt](source)--(destination);

   \draw[rotate=0, line width = 1.50pt] (400, 0.9) ellipse (15pt and 3pt);
    \node[] at (axis cs: 3000,0.90){\Large \textbf{Thm \ref{thm:RoS-erdos-renyi}}};
    % \node[] at (axis cs: 9000,0.89) {\scriptsize \textbf{Bounds}};
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-12pt}
\begin{minipage}{0.23\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    ylabel shift = -5pt,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	xlabel = \huge $\epsilon$,
	ylabel = \LARGE \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(e) $\rho = 0.05$},
 	ymin = 200,
 	ymax = 1000000,
    xtick={0.02,0.05,0.08, 0.1},
%    ytick={0,1},
 	xmin = 0.02,
	xmax = 0.10,
    ymode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
    \addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_deg_15_rho_5.dat};
    
    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_deg_30_rho_5.dat};
    

    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_deg_50_rho_5.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.00pt, mycolor3] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_deg_15_rho_5.dat};
    
    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.00pt, mycolor2] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_deg_30_rho_5.dat};
    

    \addplot[dashed, dash pattern=on 8pt off 3pt, smooth, line width = 2.00pt, mycolor1] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_deg_50_rho_5.dat};

    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y4]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};

   
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor3] table[x ={x}, y = y5]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor2] table[x ={x}, y = y6]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor1] table[x ={x}, y = y7]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};
   % \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};

   \addplot[dashed, line width = 2.00pt] table[x ={x}, y = y9]{sub_parts/FigData/size_vs_epsilon_q_5_P_5RoS.dat};

   % \addplot[dashed, line width = 2.00pt] (479612,0.0) -- (479612,1.2);

   \draw[rotate=0, line width = 1.50pt] (0.08, 50000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.08,100000) {\Large \textbf{Thm \ref{thm:sample-size}}};
   % \node[] at (axis cs: 0.08,400000) {\scriptsize \textbf{Bound}};

    \draw[rotate=0, line width = 1.50pt] (0.08, 1000) ellipse (3pt and 12pt);
   \node[] at (axis cs: 0.08,5000) {\Large \textbf{Thm \ref{thm:RoS-erdos-renyi}}};
   % \node[] at (axis cs: 0.08,6500) {\scriptsize \textbf{Bounds}};

    \draw[rotate=0, line width = 1.50pt] (0.038, 1400) ellipse (3pt and 12pt);
   \node[] at (axis cs: 0.033,500) {\Large \textbf{Sim.}};
   % \node (source) at (axis cs:100000,0.95){};
   % \node (destination) at (axis cs:479612,0.95){};
   % \draw[->, line width = 1.00pt](source)--(destination);

   % \node[] at (axis cs: 7000,0.38) {\scriptsize Theorem 5.1};
   % \node[] at (axis cs: 7000,0.32) {\scriptsize Bounds}; 
   
 	\end{axis}


   % \draw[rotate=0, line width = 1.00pt] (3.2, 2.3) ellipse (3pt and 3pt);


   % \node at (0.8, 2.5) {\scriptsize Simulations};

   % \draw[rotate=0, line width = 1.00pt] (3.05, 1.25) ellipse (3pt and 3pt);
   % \node at (2.40, 1.25) {\scriptsize Bounds};

    
    % \node (source) at (axis cs:200,0.30){};
    % \node (destination) at (axis cs:200,0.00){};
    % \draw[->, mycolor6, line width = 2.00pt](source)--(destination);

    
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-16pt}
\begin{minipage}{0.22\linewidth}\vspace{2pt}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
%  	legend cell align = left,
%    legend style={col sep=0.5cm},
%    legend pos = outer north west,
%    legend style={at={(0.03,1.5)},anchor=west},
    % scale only axis,
    scale = 0.70,
    % width=\textwidth,
 	legend pos = north east,
  	grid = major,
 	xlabel = \huge $\rho$,
	%ylabel = \Large \textrm{Sample Size $|S|$},
    title =  \LARGE \textrm{(f) $\epsilon = 0.05$},
 	ymin = 150,
 	ymax = 1000000,
    % xtick={0,2000,4000},
%    ytick={0,1},
 	xmin = 0.01,
	xmax = 0.20,
    ymode = log,
%    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
 	ticklabel style = {font=\normalsize},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
    % legend style={at={(0.4,0.95)},
    % anchor=north,legend columns=-1},
  	]
  	% \addplot[dashe, smooth, line width = 2.00pt, mycolor3] table[x ={x}, y = y1]{sub_parts/FigData/size_vs_rho_P_5RoS.dat};\label{line_ER_d15}

  	\addplot[solid, smooth, line width = 2.00pt, mycolor3] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoS_deg_15.dat};\label{line_ER_d15}
    
    \addplot[solid, smooth, line width = 2.00pt, mycolor2] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoS_deg_30.dat};\label{line_ER_d30}
    \addplot[solid, smooth, line width = 2.00pt, mycolor1] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoS_deg_50.dat};\label{line_ER_d50}
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y4]{sub_parts/FigData/size_vs_rho_P_5RoS.dat};



   
   % \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 1.50pt, mycolor3] table[x ={x}, y = y5]{sub_parts/FigData/size_vs_rho_P_5RoS.dat}; 
    \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor3] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoSB_deg_15.dat};

   \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor2] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoSB_deg_30.dat};

   
   \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor1] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoSB_deg_50.dat};
   % \addplot[dashed, smooth, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4] table[x ={x}, y = y8]{sub_parts/FigData/size_vs_rho_P_5RoS.dat};

   \addplot[dashed, line width = 2.00pt] table[x ={x}, y = y9]{sub_parts/FigData/size_vs_rho_P_5RoS.dat};

   % % \addplot[dashed, line width = 2.00pt] (479612,0.0) -- (479612,1.2);

   \draw[rotate=0, line width = 1.50pt] (0.15, 45000) ellipse (3pt and 3pt);
   \node[] at (axis cs: 0.14,100000) {\Large \textbf{Thm \ref{thm:sample-size}}};
   % \node[] at (axis cs: 0.14,370000) {\scriptsize \textbf{Bound}};

   \draw[rotate=0, line width = 1.50pt] (0.125, 1100) ellipse (3pt and 12pt);
   \node[] at (axis cs: 0.125,4000) {\Large \textbf{Thm \ref{thm:RoS-erdos-renyi}}};
   % \node[] at (axis cs: 0.15,5500) {\scriptsize \textbf{Bounds}};

    \draw[rotate=0, line width = 1.50pt] (0.05, 800) ellipse (3pt and 12pt);
   \node[] at (axis cs: 0.035,300) {\Large \textbf{Sim.}};
   % \node (source) at (axis cs:100000,0.95){};
   % \node (destination) at (axis cs:479612,0.95){};
   % \draw[->, line width = 1.00pt](source)--(destination);

   % \node[] at (axis cs: 7000,0.38) {\scriptsize Theorem 5.1};
   % \node[] at (axis cs: 7000,0.32) {\scriptsize Bounds}; 
   
 	\end{axis}



   % \node at (0.8, 2.5) {\scriptsize Simulations};

   % \draw[rotate=0, line width = 1.00pt] (3.05, 1.25) ellipse (3pt and 3pt);
   % \node at (2.40, 1.25) {\scriptsize Bounds};

    
    % \node (source) at (axis cs:200,0.30){};
    % \node (destination) at (axis cs:200,0.00){};
    % \draw[->, mycolor6, line width = 2.00pt](source)--(destination);

    
 \end{tikzpicture}
}
\end{minipage}
\end{tabular}

==> sub_parts/FigTex/ErdosRenyi_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-17pt}
% \begin{minipage}{0.38\linewidth}\vspace{6pt}
%     \resizebox{1.05\textwidth}{!}{
%     \includegraphics[width=\textwidth]{AAAI-2025/sub_parts/EpsFigs/ER_hist_d_30_rho_5.png}
%  }
% \end{minipage}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
        scale = 0.7,
        grid=major,
	xlabel = \Large Sample Size $|S|$,
        title = \LARGE (a) $\mathcal{E}_{\mathcal{M}}$,
        boxplot/draw direction=y,
        boxplot={
        draw position={1/4 + floor(\plotnumofactualtype/2) + 1/2*mod(\plotnumofactualtype,2)},
        box extend=0.25,
        },
        legend style={
          cells={anchor=west}, % Align legend text to the left
          % Customize legend appearance:
          legend image code/.code={ % Replace boxplot symbol with a line
            \draw[#1] (0cm,-0.1cm) -- (0.3cm,-0.1cm); % Simple line instead of boxplot
          }
        },
  	ymin = 1,
  	ymax = 1.056,
        xtick={0,1,2,...,50},
        x tick label as interval,
        xticklabels={%
      {$10^2$},%
      {$5~10^2$},%
      {$10^3$},%
      {$5~10^3$},%
      {$10^4$},%
      {$5~10^4$},%
        },
    % x tick label style={
    %   % text width=2.5cm,
    %   align=center},
  	ticklabel style = {font=\large},
  	ytick={1.00, 1.05,1.1, 1.2},
   	]


   \draw[dashed, line width=2pt, black] 
      (axis cs:0,1.02) -- 
      (axis cs:50,1.02) % Adjust "50" to match your x-axis max value
      node[pos=1, anchor=west, font=\large] {\textcolor{red}{Reference}};

   \draw[dashed, line width=2pt, black] 
      (axis cs:0,1.01) -- 
      (axis cs:50,1.01) % Adjust "50" to match your x-axis max value
      node[pos=1, anchor=west, font=\large] {\textcolor{red}{Reference}};

    \node[anchor=south west, font=\large] at (axis cs:4,1.02) {\textbf{\LARGE $\epsilon = 2\%$}};

    \node[anchor=south west, font=\large] at (axis cs:4,1.01) {\textbf{\LARGE $\epsilon = 1\%$}};


    
\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.054576\\
1.295237\\
};
\addlegendentry{\Large $\mathcal{E}_{MoR}$}

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.054054\\
1.318681\\
};
\addlegendentry{\Large $\mathcal{E}_{RoS}$}

\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.024171\\
1.141020\\
};

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.023848\\
1.140841\\
};
\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000142\\
1.017287\\
1.097095\\
};

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000134\\
1.016986\\
1.091725\\
};

\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.007714\\
1.043535\\
};

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.007558\\
1.041978\\
};
\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000040\\
1.005434\\
1.034558\\
};

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000070\\
1.005386\\
1.031932\\
};

\addplot[line width = 2.00pt, mycolor1]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.002407\\
1.017379\\
};

\addplot[line width = 2.00pt, mycolor2]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.002381\\
1.017314\\
};


  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}

&
\hspace{-12pt}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
  	\begin{axis}[
%     scale only axis,
    scale = 0.7,
  	legend pos = north east,
   	grid = major,
 	% ylabel = \Large $\mathcal{E}_{MoR}$,
	xlabel = \LARGE Sample Size $|S|$,
    title = \LARGE (b) $\mathcal{E}_{MoR}$ (\textrm{$\rho=0.05$}),
    % title = (a),
  	ymin = 1,
  	ymax = 1.056,
  	xmin = 100,
 	xmax = 500000,
    xmode = log,
 %    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
  	ticklabel style = {font=\Large},
  	ytick={1.00, 1.05,1.1, 1.2},
     % legend style={at={(0.4,0.95)},
     % anchor=north,legend columns=-1},
   	]
  	\addplot[solid, smooth, line width = 3.00pt, mycolor3] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_eMoR_deg_15_rho_5.dat};
    \addlegendentry{\Large $p(n-1)=15$}
  	\addplot[solid, smooth, line width = 3.00pt, mycolor2] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_eMoR_deg_30_rho_5.dat};
    \addlegendentry{\Large $p(n-1) = 30$}
  	\addplot[solid, smooth, line width = 3.00pt, mycolor1] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_eMoR_deg_50_rho_5.dat};
    \addlegendentry{\Large $p(n-1)=50$}
    
  	% \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_5_p_100.dat};
   %  \addlegendentry{\small $p(n-1)=100$}
   \node[] at (axis cs: 100000,1.11) {\textbf{$\pmb{\epsilon = 10\%}$}};
   \node[] at (axis cs: 100000,1.023) {\textbf{\LARGE $\epsilon = 2\%$}};
   \node[] at (axis cs: 100000,1.013) {\textbf{\LARGE $\epsilon = 1\%$}};
   \addplot[dashed, line width = 2.00pt] (100,1.02) -- (1000000,1.02);
   \addplot[dashed, line width = 2.00pt] (100,1.01) -- (1000000,1.01);
   \addplot[dashed, line width = 1.00pt] (100,1.10) -- (1000000,1.10);
  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}
&
\hspace{-12pt}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
  	\begin{axis}[
     % scale only axis,
     scale = 0.70,
  	legend pos = north east,
   	grid = major,
 	% ylabel = \Large $\mathcal{E}_{RoS}$,
	xlabel = \LARGE Sample Size $|S|$,
    title = \LARGE (c) $\mathcal{E}_{RoS}$ (\textrm{$\rho=0.05$}),
    % title = (a),
  	ymin = 1,
  	ymax = 1.056,
  	xmin = 100,
 	xmax = 500000,
    xmode = log,
 %    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
  	ticklabel style = {font=\Large},
  	ytick={1.00, 1.05, 1.1, 1.2},
     % legend style={at={(0.4,0.95)},
     % anchor=north,legend columns=-1},
   	]
  	\addplot[solid, smooth, line width = 3.00pt, mycolor3] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_eMoR_deg_15_rho_5.dat};
    \addlegendentry{\Large $p(n-1)=15$}
  	\addplot[solid, smooth, line width = 3.00pt, mycolor2] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_eMoR_deg_30_rho_5.dat};
    \addlegendentry{\Large $p(n-1) = 30$}
  	\addplot[solid, smooth, line width = 3.00pt, mycolor1] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_eMoR_deg_50_rho_5.dat};
    \addlegendentry{\Large $p(n-1)=50$}
  	% \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_5_p_100.dat};
   %  \addlegendentry{\small $p(n-1)=100$}
   \node[] at (axis cs: 100000,1.11) {\textbf{$\pmb{\epsilon = 10\%}$}};
   \node[] at (axis cs: 100000,1.023) {\textbf{\LARGE $\epsilon = 2\%$}};
   \node[] at (axis cs: 100000,1.013) {\textbf{\LARGE $\epsilon = 1\%$}};
   \addplot[dashed, line width = 2.00pt] (100,1.02) -- (1000000,1.02);
   \addplot[dashed, line width = 2.00pt] (100,1.01) -- (1000000,1.01);
   \addplot[dashed, line width = 1.00pt] (100,1.10) -- (1000000,1.10);
  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}
% \hspace{-15pt}
% \begin{minipage}{0.30\linewidth}
%     \resizebox{1.00\textwidth}{!}{
%     \begin{tikzpicture}
%   	\begin{axis}[
%      scale only axis,
%   	legend pos = north east,
%    	grid = major,
%  	ylabel = $\mathcal{E}_{MoR}$,
% 	xlabel = Sample Size $|S|$,
%     title = (c) \textrm{$p(n-1)=30$},
%   	ymin = 1,
%   	ymax = 1.20,
%   	xmin = 100,
%  	xmax = 500000,
%     xmode = log,
%  %    ymode = log,
%     width=\textwidth,
%     % height=0.75\textwidth,
%   	ticklabel style = {font=\normalsize},
%   	ytick={1.00, 1.1, 1.2},
%      % legend style={at={(0.4,0.95)},
%      % anchor=north,legend columns=-1},
%    	]
%   	\addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_1_p_30.dat};
%     \addlegendentry{\scriptsize $\rho(I) =0.01$}
%   	\addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_5_p_30.dat};
%     \addlegendentry{\scriptsize $\rho(I) =0.05$}
%     \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_10_p_30.dat};
%     \addlegendentry{\scriptsize $\rho(I)=0.10$}
%   	% \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/ER_error_trials_10000_q_20_p_30.dat};
%    %  \addlegendentry{\small $\rho(I)=0.20$}

%    \node[] at (axis cs: 100000,1.11) {\footnotesize \textbf{$\mathbf{\epsilon = 10\%}$}};
%    \node[] at (axis cs: 100000,1.03) {\footnotesize \textbf{$\mathbf{\epsilon = 2\%}$}};
%    \node[] at (axis cs: 100000,1.06) {\footnotesize \textbf{$\mathbf{\epsilon = 5\%}$}};
%    \addplot[dashed, line width = 1.00pt] (100,1.02) -- (1000000,1.02);
%    \addplot[dashed, line width = 1.00pt] (100,1.05) -- (1000000,1.05);
%    \addplot[dashed, line width = 1.00pt] (100,1.10) -- (1000000,1.10);
%   	\end{axis}
%   \end{tikzpicture}
%  }
% \end{minipage}
\end{tabular}

==> sub_parts/FigTex/ScaleFree_bounds.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-15pt}
\begin{minipage}{0.22\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
    ylabel shift = -5pt,
    scale = 0.70,
 	legend pos = north east,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\MoR} > 1 + \epsilon\right]$},
        title =  \LARGE \textrm{(a) $\epsilon = 0.05$},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 500000,
        xmode = log,
 	ticklabel style = {font=\Large},
  	]
    \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_rho_2_epsilon_50.dat};\label{line_SF_20}

    \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_rho_5_epsilon_50.dat};\label{line_SF_30}
        
    \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={S}, y = MoR]{sub_parts/FigData/Pe_rho_10_epsilon_50.dat};\label{line_SF_50}

   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor6] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_rho_2_epsilon_50.dat};

   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor5] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_rho_5_epsilon_50.dat};
   
   \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4] table[x ={S}, y = MoRB]{sub_parts/FigData/Pe_rho_10_epsilon_50.dat};

   \addplot[densely dashdotted, line width = 2.00pt, mycolor6] (329768,0.0) -- (329768,1.2);
   \addplot[densely dashdotted, line width = 2.00pt, mycolor5] (131907,0.0) -- (131907,1.2);
   \addplot[densely dashdotted, line width = 2.00pt, mycolor4] (65953,0.0) -- (65953,1.2);

\draw[rotate=0, line width = 1.50pt] (200, 0.35) ellipse (3pt and 10pt);
\node[] at (axis cs: 250,0.50) {\Large \textbf{Sim.}};

   \draw[rotate=0, line width = 1.50pt] (10000, 0.98) ellipse (15pt and 3pt);
   \node[] at (axis cs: 10000,1.09) {\Large  \textbf{Thm \ref{thm:MoR-bound-main}}}; 

   \draw[rotate=0, line width = 1.50pt] (150000, 0.82) ellipse (15pt and 3pt);
   \node[rotate=90] at (axis cs: 45000,0.75) {\Large  \textbf{Thm \ref{thm:sample-size}}};   
 	\end{axis}
    
 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-10pt}
\begin{minipage}{0.23\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
        ylabel shift = -5pt,
        scale = 0.70,
 	legend pos = north east,
  	grid = major,
 	% xlabel = \huge $\epsilon$,
	ylabel = \Large \textrm{Sample Size $|S|$},
        title =  \LARGE \textrm{(b)},
 	ymin = 125,
 	ymax = 100000,
 	xmin = 0.065,
	xmax = 0.18,
        ymode = log,
 	ticklabel style = {font=\Large},
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }]
    \addplot[solid, smooth, line width = 2.00pt,mycolor6] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_rho_2.dat};
    \addplot[solid, smooth, line width = 2.00pt,mycolor5] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_rho_5.dat};
    \addplot[solid, smooth, line width = 2.00pt,mycolor4] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoR_rho_10.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor6, smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoRB_rho_2.dat};
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor5,smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoRB_rho_5.dat};
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4,smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonMoRB_rho_10.dat};

   \draw[rotate=0, line width = 1.50pt] (0.15, 10000) ellipse (3pt and 12pt);
   \node[] at (axis cs: 0.15, 40000) {\Large \textbf{Thm \ref{thm:MoR-bound-main}}};

   \draw[rotate=0, line width = 1.50pt] (0.12, 800) ellipse (3pt and 13pt);
   \node[] at (axis cs: 0.11,300) {\Large \textbf{Sim.}};
 	\end{axis}

 \end{tikzpicture}
}
\end{minipage}
     &
\hspace{-10pt}
\begin{minipage}{0.22\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
        legend pos = south west,
        scale = 0.70,
  	grid = major,
	%ylabel = \Large \textrm{Sample Size $|S|$},
        title =  \LARGE \textrm{(c) $\epsilon = 0.05$},
 	ymin = 200,
 	ymax = 100000,
 	xmin = 0.05,
	xmax = 0.20,
        ymode = log,
 	ticklabel style = {font=\Large},
  	]
  	\addplot[solid, smooth, line width = 2.00pt,mycolor5] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoMoR.dat};
    \addlegendentry{\large Sim.}
    \addplot[dashed, dash pattern=on 8pt off 3pt,smooth,line width = 2.00pt,mycolor5] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoMoRB.dat};
    \addlegendentry{\large Thm \ref{thm:MoR-bound-main}}
   
 	\end{axis}
 \end{tikzpicture}
}
\end{minipage}
     \\
\hspace{-15pt}
\begin{minipage}{0.22\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
        ylabel shift = -5pt,
        scale = 0.70,
 	legend pos = north east,
  	grid = major,
 	ylabel = \LARGE \textrm{$\Pr\left[\mathcal{E}_{\RoS} > 1 + \epsilon\right]$},
	xlabel = \LARGE \textrm{Sample Size $|S|$},
        title =  \LARGE \textrm{(d) $\epsilon = 0.05$},
 	ymin = 0,
 	ymax = 1.2,
 	xmin = 100,
	xmax = 500000,
        xmode = log,
 	ticklabel style = {font=\Large},
  	]

    \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={S}, y = RoS]{sub_parts/FigData/Pe_rho_2_epsilon_50.dat};
    \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={S}, y = RoS]{sub_parts/FigData/Pe_rho_10_epsilon_50.dat};
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor6] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_rho_2_epsilon_50.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor5] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_rho_5_epsilon_50.dat};
   
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4] table[x ={S}, y = RoSB]{sub_parts/FigData/Pe_rho_10_epsilon_50.dat};
    
    \addplot[densely dashdotted, line width = 2.00pt, mycolor6] (329768,0.0) -- (329768,1.2);
    \addplot[densely dashdotted, line width = 2.00pt, mycolor5] (131907,0.0) -- (131907,1.2);
    \addplot[densely dashdotted, line width = 2.00pt, mycolor4] (65953,0.0) -- (65953,1.2);

\draw[rotate=0, line width = 1.50pt] (200, 0.25) ellipse (3pt and 12pt);
\node[] at (axis cs: 250,0.45) {\Large \textbf{Sim.}};

\draw[rotate=0, line width = 1.50pt] (4000, 1.00) ellipse (15pt and 3pt);
\node[] at (axis cs: 4000,1.10) {\Large \textbf{Thm \ref{thm:RoS-bound}}};

   \draw[rotate=0, line width = 1.50pt] (150000, 0.82) ellipse (15pt and 3pt);
   \node[rotate=90] at (axis cs: 45000,0.75) {\Large \textbf{Thm \ref{thm:sample-size}}};
   
 	\end{axis}    
 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-10pt}
\begin{minipage}{0.23\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
        ylabel shift = -5pt,
        scale = 0.70,
 	legend pos = north east,
  	grid = major,
 	xlabel = \huge $\epsilon$,
	ylabel = \Large \textrm{Sample Size $|S|$},
        title =  \LARGE \textrm{(e)},
 	ymin = 150,
 	ymax = 100000,
 	xmin = 0.065,
	xmax = 0.18,
        ymode = log,
 	ticklabel style = {font=\Large},
        x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
  	]
    \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_rho_2.dat};
    \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_rho_5.dat};
    \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoS_rho_10.dat};

    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor6, smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_rho_2.dat};
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor5, smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_rho_5.dat};
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt, mycolor4, smooth] table[x ={epsilon}, y = size]{sub_parts/FigData/size_vs_epsilonRoSB_rho_10.dat};

   \draw[rotate=0, line width = 1.50pt] (0.15, 3500) ellipse (2pt and 12pt);
   \node[] at (axis cs: 0.15,12000) {\Large \textbf{Thm \ref{thm:RoS-bound}}};

   \draw[rotate=0, line width = 1.50pt] (0.08, 800) ellipse (3pt and 14pt);
   \node[] at (axis cs: 0.092,2200) {\Large \textbf{Sim.}};
 	\end{axis}

 \end{tikzpicture}
}
\end{minipage}
&
\hspace{-10pt}
\begin{minipage}{0.22\linewidth}
\resizebox{1.00\textwidth}{!}{
 \begin{tikzpicture}
 	\begin{axis}[
        legend pos = north east,
        scale = 0.70,
        grid = major,
 	xlabel = \huge $\rho$,
        title =  \LARGE \textrm{(f) $\epsilon = 0.05$},
 	ymin = 200,
 	ymax = 100000,
 	xmin = 0.05,
	xmax = 0.20,
        ymode = log,
 	ticklabel style = {font=\Large},
  	]
    \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoS.dat};
    \addlegendentry{\large Sim.}
    \addplot[dashed, dash pattern=on 8pt off 3pt, line width = 2.00pt,mycolor5] table[x ={rho}, y = size]{sub_parts/FigData/size_vs_rhoRoSB.dat};
    \addlegendentry{\large Thm \ref{thm:RoS-bound}}

 	\end{axis}
    
 \end{tikzpicture}
}
\end{minipage}
\end{tabular}

==> sub_parts/FigTex/ScaleFree_results.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.4666,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
\hspace{-15pt}
% \begin{minipage}{0.38\linewidth}\vspace{5pt}
%     \resizebox{1.00\textwidth}{!}{
%     \includegraphics[width=\textwidth]{AAAI-2025/sub_parts/EpsFigs/SF_hist_rho_20.png}
%  }
% \end{minipage}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
        scale = 0.7,
        grid=major,
	xlabel = \Large Sample Size $|S|$,
        title = \LARGE (a) $\mathcal{E}_{\mathcal{M}}$,
        boxplot/draw direction=y,
        boxplot={
        draw position={1/4 + floor(\plotnumofactualtype/2) + 1/2*mod(\plotnumofactualtype,2)},
        box extend=0.25,
        },
        legend style={
          cells={anchor=west}, % Align legend text to the left
          % Customize legend appearance:
          legend image code/.code={ % Replace boxplot symbol with a line
            \draw[#1] (0cm,-0.1cm) -- (0.3cm,-0.1cm); % Simple line instead of boxplot
          }
        },
  	ymin = 1,
  	ymax = 1.12,
        xtick={0,1,2,...,50},
        x tick label as interval,
        xticklabels={%
      {$10^2$},%
      {$5~10^2$},%
      {$10^3$},%
      {$5~10^3$},%
      {$10^4$},%
      {$5~10^4$},%
        },
    % x tick label style={
    %   % text width=2.5cm,
    %   align=center},
  	ticklabel style = {font=\large},
  	ytick={1.00, 1.05,1.1, 1.2},
   	]


   \draw[dashed, line width=2pt, black] 
      (axis cs:0,1.02) -- 
      (axis cs:50,1.02) % Adjust "50" to match your x-axis max value
      node[pos=1, anchor=west, font=\large] {\textcolor{red}{Reference}};

   \draw[dashed, line width=2pt, black] 
      (axis cs:0,1.05) -- 
      (axis cs:50,1.05) % Adjust "50" to match your x-axis max value
      node[pos=1, anchor=west, font=\large] {\textcolor{red}{Reference}};

    \node[anchor=south west, font=\large] at (axis cs:4,1.02) {\textbf{\LARGE $\epsilon = 2\%$}};

    \node[anchor=south west, font=\large] at (axis cs:4,1.05) {\textbf{\LARGE $\epsilon = 5\%$}};


    
\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.115080\\
1.854581\\
};
\addlegendentry{\Large $\mathcal{E}_{MoR}$}

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.076072\\
1.521895\\
};
\addlegendentry{\Large $\mathcal{E}_{RoS}$}

\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.052688\\
1.286692\\
};

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.036283\\
1.212121\\
};
\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.039643\\
1.245383\\
};

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.001409\\
1.026920\\
1.171352\\
};

\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.020709\\
1.111752\\
};

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.001614\\
1.015538\\
1.086486\\
};
\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000040\\
1.016045\\
1.102951\\
};

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.001867\\
1.013407\\
1.079733\\
};

\addplot[line width = 2.00pt, mycolor4]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.000000\\
1.012029\\
1.065349\\
};

\addplot[line width = 2.00pt, mycolor5]
table[row sep=\\,y index=0] {
data\\
1.000000\\
1.000000\\
1.002178\\
1.011390\\
1.052391\\
};


  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}

&
\hspace{-13pt}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
  	\begin{axis}[
     % scale only axis,
    scale =0.70,
  	legend pos = north east,
   	grid = major,
 	% ylabel = \Large $\mathcal{E}_{MoR}$,
	xlabel = \LARGE Sample Size $|S|$,
    title = \LARGE (b) $\mathcal{E}_{MoR}$,
  	ymin = 1,
  	ymax = 1.12,
  	xmin = 100,
 	xmax = 500000,
    xmode = log,
 %    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
  	ticklabel style = {font=\large},
  	ytick={1.00, 1.05, 1.10, 1.15},
     % legend style={at={(0.4,0.95)},
     % anchor=north,legend columns=-1},
   	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={x}, y = y6]{sub_parts/FigData/SF_error_trials_10000_q_10.dat};
   %  \addlegendentry{$\rho =0.10$}

  	\addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_error_rho_2.dat};
    \addlegendentry{$\rho =0.02$}
  	
    % \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={x}, y = y6]{sub_parts/FigData/SF_error_trials_10000_q_20.dat};
    % \addlegendentry{$\rho =0.20$}

    \addplot[solid, smooth, line width = 2.00pt,mycolor5] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_error_rho_5.dat};
    \addlegendentry{$\rho =0.05$}
    
    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/SF_error_trials_10000_q_30.dat};
    % \addlegendentry{$\rho=0.30$}

    \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={sizes}, y = eMoR]{sub_parts/FigData/mean_error_rho_10.dat};
    \addlegendentry{$\rho=0.10$}
  	% \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y6]{sub_parts/FigData/SF_error_trials_10000_q_50.dat};
   %  \addlegendentry{\scriptsize $\rho(I)=0.50$}

   % \node[] at (axis cs: 30000,1.11) {\textbf{$\pmb{\epsilon = 10\%}$}};
   \node[] at (axis cs: 100000,1.025) {\textbf{\LARGE $\epsilon = 2\%$}};
   \node[] at (axis cs: 100000,1.055) {\textbf{\LARGE $\epsilon = 5\%$}};
   \addplot[dashed, line width = 1.00pt] (100,1.02) -- (1000000,1.02);
   \addplot[dashed, line width = 1.00pt] (100,1.05) -- (1000000,1.05);
   % \addplot[dashed, line width = 1.00pt] (100,1.10) -- (1000000,1.10);
  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}
&
\hspace{-13pt}
\begin{minipage}{0.335\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
  	\begin{axis}[
     % scale only axis,
    scale = 0.70,
  	legend pos = north east,
   	grid = major,
 	% ylabel = \Large $\mathcal{E}_{RoS}$,
	xlabel = \LARGE Sample Size $|S|$,
    title = \LARGE (c) $\mathcal{E}_{RoS}$,
  	ymin = 1,
  	ymax = 1.12,
  	xmin = 100,
 	xmax = 500000,
    xmode = log,
 %    ymode = log,
    % width=\textwidth,
    % height=0.75\textwidth,
  	ticklabel style = {font=\large},
  	ytick={1.00, 1.05, 1.10, 1.15},
     % legend style={at={(0.4,0.95)},
     % anchor=north,legend columns=-1},
   	]
  	% \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={x}, y = y3]{sub_parts/FigData/SF_error_trials_10000_q_10.dat};
   %  \addlegendentry{$\rho =0.10$}

      \addplot[solid, smooth, line width = 2.00pt, mycolor6] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_error_rho_2.dat};
    \addlegendentry{$\rho =0.02$}
  
    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={x}, y = y3]{sub_parts/FigData/SF_error_trials_10000_q_20.dat};
    % \addlegendentry{$\rho =0.20$}

    \addplot[solid, smooth, line width = 2.00pt, mycolor5] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_error_rho_5.dat};
    \addlegendentry{$\rho =0.05$}

    
    % \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y3]{sub_parts/FigData/SF_error_trials_10000_q_30.dat};
    % \addlegendentry{$\rho=0.30$}

    \addplot[solid, smooth, line width = 2.00pt, mycolor4] table[x ={sizes}, y = eRoS]{sub_parts/FigData/mean_error_rho_10.dat};
    \addlegendentry{$\rho=0.10$}
    
  	% \addplot[dotted, smooth, line width = 2.00pt, mycolor4] table[x ={x}, y = y3]{sub_parts/FigData/SF_error_trials_10000_q_50.dat};
   %  \addlegendentry{\small $\rho(I)=0.50$}

   % \node[] at (axis cs: 30000,1.11) {\textbf{$\pmb{\epsilon = 10\%}$}};
   \node[] at (axis cs: 100000,1.025) {\textbf{\LARGE $\epsilon = 2\%$}};
   \node[] at (axis cs: 100000,1.055) {\textbf{\LARGE $\epsilon = 5\%$}};
   \addplot[dashed, line width = 1.00pt] (100,1.02) -- (1000000,1.02);
   \addplot[dashed, line width = 1.00pt] (100,1.05) -- (1000000,1.05);
   % \addplot[dashed, line width = 1.00pt] (100,1.10) -- (1000000,1.10);
  	\end{axis}
  \end{tikzpicture}
 }
\end{minipage}
% \\
% \begin{minipage}{0.33\linewidth}
% \resizebox{1.00\textwidth}{!}{
%  \begin{tikzpicture}
%  	\begin{axis}[
% %  	legend cell align = left,
% %    legend style={col sep=0.5cm},
% %    legend pos = outer north west,
% %    legend style={at={(0.03,1.5)},anchor=west},
%     scale only axis,
%     width=\textwidth,
%  	legend pos = north east,
%   	grid = both,
%  	ylabel = \large $P(\mathcal{E}_{MoR} > 1 + \epsilon)$,
% 	xlabel = \large \textrm{Sample Size $|S|$},
%     % title =  \small \textrm{(a) $\epsilon = 0.01$, $\rho = 0.01$},
%  	ymin = 0,
%  	ymax = 1.1,
%     % xtick={0,2000,4000},
% %    ytick={0,1},
%  	xmin = 100,
% 	xmax = 500000,
%     xmode = log,
% %    ymode = log,
%     % width=\textwidth,
%     % height=0.75\textwidth,
%  	ticklabel style = {font=\small},
%     % legend style={at={(0.4,0.95)},
%     % anchor=north,legend columns=-1},
%   	]
%   	\addplot[dashed, dash pattern=on 8pt off 3pt, thick, smooth, line width = 3.00pt, mycolor1] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_15_eps_5.dat};
%     \addplot[dashdotted, dash pattern=on 10pt off 3pt on 3pt off 3pt, smooth, line width = 3.00pt, mycolor2] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_30_eps_5.dat};
%     \addplot[solid, smooth, line width = 3.00pt, mycolor3] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_50_eps_5.dat};
%     % \addplot[dotted, smooth, line width = 3.00pt, mycolor4] table[x ={x}, y = y3]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_100_eps_1.dat};



   
%    \addplot[dashed, dash pattern=on 8pt off 3pt, thick, line width = 3.00pt, mycolor1] table[x ={x}, y = y7]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_15_eps_5.dat};
%    \addplot[dashdotted, dash pattern=on 10pt off 3pt on 3pt off 3pt, line width = 3.00pt, mycolor2] table[x ={x}, y = y7]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_30_eps_5.dat};
%     \addplot[solid, line width = 3.00pt, mycolor3] table[x ={x}, y = y7]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_50_eps_5.dat};
%    %  \addplot[dotted, smooth, line width = 3.00pt, mycolor4] table[x ={x}, y = y7]{sub_parts/FigData/ER_Pe_trials_10000_q_5_p_100_eps_1.dat};
%  	\end{axis}
%  \end{tikzpicture}
% }
% \end{minipage}
%      &
%      &
\end{tabular}

==> sub_parts/FigTex/hist1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}
\definecolor{mycolor5}{rgb}{0.49412,0.18431,0.30588}
\definecolor{mycolor6}{rgb}{0.30196,0.69020,0.93333}


\begin{tabular}{c c c}
    \hspace{-10pt}
    \begin{minipage}{.3\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            width=\textwidth,
            % ylabel = \small Density,
            ylabel style = {yshift=-0.1cm},
            xlabel = \small Degree,
            xlabel style = {yshift=0.1cm},
            title = \small Croatia,
            ymin=0,
            ymax=0.1,
            xmin=0,
            xmax=50,
%            ymax=0.001
            ticklabel style = {font=\scriptsize},
            ytick ={0.1},
        ]
        \addplot[ybar,bar width=1.00,fill=mycolor1!80,opacity=0.5] table[x ={x},y = y]{sub_parts/FigData/data_hist_HR.dat};
\end{axis}
\end{tikzpicture}
    }
    \end{minipage}
    &
\hspace{-12pt}
    \begin{minipage}{.3\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            width=\textwidth,
            % ylabel = \small \text{Density},
            ylabel style = {yshift=-0.1cm},
            xlabel = \small Degree,
            xlabel style = {yshift=0.1cm},
            title = \small Hungary,
            ymin=0,
            ymax=0.1,
            xmin=0,
            xmax=50,
%            ymax=0.001
            ticklabel style = {font=\scriptsize},
            ytick ={0.1},
        ]
        \addplot[ybar,bar width=1.00,fill=mycolor1!80,opacity=0.5] table[x ={x},y = y]{sub_parts/FigData/data_hist_HU.dat};
\end{axis}
\end{tikzpicture}
    }
    \end{minipage}
&
    \hspace{-12pt}
    \begin{minipage}{.3\linewidth}
    \resizebox{1.00\textwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            width=\textwidth,
            % ylabel = \small Density,
            ylabel style = {yshift=-0.1cm},
            xlabel = \small Degree,
            xlabel style = {yshift=0.1cm},
            title = \small Romania,
            ymin=0,
            ymax=0.2,
            xmin=0,
            xmax=50,
%            ymax=0.001
            ticklabel style = {font=\scriptsize},
            ytick ={0.1,0.2},
        ]
        \addplot[ybar,bar width=1.00,fill=mycolor1!80,opacity=0.5] table[x ={x},y = y]{sub_parts/FigData/data_hist_RO.dat};
\end{axis}
\end{tikzpicture}
    }
    \end{minipage}
\end{tabular}\vspace{-10pt}
